Generating Local Search Neighborhood with Synthesized Logic Programs

Local Search meta-heuristics have been proven a viable approach to solve difficult optimization problems. Their performance depends strongly on the search space landscape, as defined by a cost function and the selected neighborhood operators. In this paper we present a logic programming based framework, named Noodle, designed to generate bespoke Local Search neighborhoods tailored to specific discrete optimization problems. The proposed system consists of a domain specific language, which is inspired by logic programming, as well as a genetic programming solver, based on the grammar evolution algorithm. We complement the description with a preliminary experimental evaluation, where we synthesize efficient neighborhood operators for the traveling salesman problem, some of which reproduce well-known results.

==> tikz/2opt_1.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (v1) at (171.0bp,18.0bp) [draw,draw=none] {1};
  \node (v2) at (99.0bp,18.0bp) [draw,draw=none] {\underline{2}};
  \node (v3) at (27.0bp,90.0bp) [draw,draw=none] {3};
  \node (v4) at (99.0bp,162.0bp) [draw,draw=none] {4};
  \node (v5) at (171.0bp,162.0bp) [draw,draw=none] {\underline{5}};
  \node (v6) at (243.0bp,90.0bp) [draw,draw=none] {6};
  \draw [->] (v1) ..controls (141.36bp,18.0bp) and (138.89bp,18.0bp)  .. (v2);
  \draw [->] (v5) ..controls (197.72bp,135.28bp) and (208.06bp,124.94bp)  .. (v6);
  \draw [->] (v6) ..controls (216.28bp,63.285bp) and (205.94bp,52.944bp)  .. (v1);
  \draw [->] (v4) ..controls (128.64bp,162.0bp) and (131.11bp,162.0bp)  .. (v5);
  \draw [->] (v2) ..controls (72.285bp,44.715bp) and (61.944bp,55.056bp)  .. (v3);
  \draw [->] (v3) ..controls (53.715bp,116.72bp) and (64.056bp,127.06bp)  .. (v4);
%
\end{tikzpicture}

==> tikz/2opt_2.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (v1) at (171.0bp,18.0bp) [draw,draw=none] {1};
  \node (v2) at (99.0bp,18.0bp) [draw,draw=none] {\underline{2}};
  \node (v3) at (27.0bp,90.0bp) [draw,draw=none] {3};
  \node (v4) at (99.0bp,162.0bp) [draw,draw=none] {4};
  \node (v5) at (171.0bp,162.0bp) [draw,draw=none] {\underline{5}};
  \node (v6) at (243.0bp,90.0bp) [draw,draw=none] {6};
  \draw [->] (v1) ..controls (141.36bp,18.0bp) and (138.89bp,18.0bp)  .. (v2);
  \draw [->,line width=1.1pt] (v2) ..controls (148.77bp,42.885bp) and (181.36bp,59.178bp)  .. (v6);
  \draw [->] (v4) ..controls (128.64bp,162.0bp) and (131.11bp,162.0bp)  .. (v5);
  \draw [->] (v6) ..controls (216.28bp,63.285bp) and (205.94bp,52.944bp)  .. (v1);
  \draw [->] (v3) ..controls (53.715bp,116.72bp) and (64.056bp,127.06bp)  .. (v4);
  \draw [->,line width=1.1pt] (v5) ..controls (121.23bp,137.12bp) and (88.643bp,120.82bp)  .. (v3);
%
\end{tikzpicture}

==> tikz/2opt_3.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (v1) at (171.0bp,18.0bp) [draw,draw=none] {1};
  \node (v2) at (99.0bp,18.0bp) [draw,draw=none] {\underline{2}};
  \node (v3) at (27.0bp,90.0bp) [draw,draw=none] {3};
  \node (v4) at (99.0bp,162.0bp) [draw,draw=none] {4};
  \node (v5) at (171.0bp,162.0bp) [draw,draw=none] {\underline{5}};
  \node (v6) at (243.0bp,90.0bp) [draw,draw=none] {6};
  \draw [->] (v1) ..controls (141.36bp,18.0bp) and (138.89bp,18.0bp)  .. (v2);
  \draw [->] (v4) ..controls (128.64bp,162.0bp) and (131.11bp,162.0bp)  .. (v5);
  \draw [->] (v6) ..controls (216.28bp,63.285bp) and (205.94bp,52.944bp)  .. (v1);
  \draw [->,line width=1.1pt] (v3) ..controls (92.74bp,90.0bp) and (162.7bp,90.0bp)  .. (v6);
  \draw [->,line width=1.1pt] (v2) ..controls (99.0bp,60.799bp) and (99.0bp,104.75bp)  .. (v4);
  \draw [->] (v5) ..controls (121.23bp,137.12bp) and (88.643bp,120.82bp)  .. (v3);
%
\end{tikzpicture}

==> tikz/2opt_4.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (v1) at (171.0bp,18.0bp) [draw,draw=none] {1};
  \node (v2) at (99.0bp,18.0bp) [draw,draw=none] {\underline{2}};
  \node (v3) at (27.0bp,90.0bp) [draw,draw=none] {3};
  \node (v4) at (99.0bp,162.0bp) [draw,draw=none] {4};
  \node (v5) at (171.0bp,162.0bp) [draw,draw=none] {\underline{5}};
  \node (v6) at (243.0bp,90.0bp) [draw,draw=none] {6};
  \draw [->] (v1) ..controls (141.36bp,18.0bp) and (138.89bp,18.0bp)  .. (v2);
  \draw [->,line width=1.1pt] (v5) ..controls (141.36bp,155.33bp) and (138.89bp,155.27bp)  .. (v4);
  \draw [->] (v4) ..controls (128.64bp,168.67bp) and (131.11bp,168.73bp)  .. (v5);
  \draw [->] (v6) ..controls (216.28bp,63.285bp) and (205.94bp,52.944bp)  .. (v1);
  \draw [->,line width=1.1pt] (v2) ..controls (72.285bp,44.715bp) and (61.944bp,55.056bp)  .. (v3);
  \draw [->] (v3) ..controls (92.74bp,90.0bp) and (162.7bp,90.0bp)  .. (v6);
%
\end{tikzpicture}

==> tikz/2opt_5.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (v1) at (171.0bp,18.0bp) [draw,draw=none] {1};
  \node (v2) at (99.0bp,18.0bp) [draw,draw=none] {\underline{2}};
  \node (v3) at (27.0bp,90.0bp) [draw,draw=none] {3};
  \node (v4) at (99.0bp,162.0bp) [draw,draw=none] {4};
  \node (v5) at (171.0bp,162.0bp) [draw,draw=none] {\underline{5}};
  \node (v6) at (243.0bp,90.0bp) [draw,draw=none] {6};
  \draw [->] (v1) ..controls (141.36bp,18.0bp) and (138.89bp,18.0bp)  .. (v2);
  \draw [->] (v5) ..controls (141.36bp,162.0bp) and (138.89bp,162.0bp)  .. (v4);
  \draw [->] (v3) ..controls (92.74bp,90.0bp) and (162.7bp,90.0bp)  .. (v6);
  \draw [->] (v6) ..controls (216.28bp,63.285bp) and (205.94bp,52.944bp)  .. (v1);
  \draw [->,line width=1.1pt] (v4) ..controls (72.285bp,135.28bp) and (61.944bp,124.94bp)  .. (v3);
  \draw [->,line width=1.1pt] (v2) ..controls (120.56bp,61.124bp) and (142.96bp,105.92bp)  .. (v5);
%
\end{tikzpicture}

==> tikz/2opt_6.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (v1) at (171.0bp,18.0bp) [draw,draw=none] {1};
  \node (v2) at (99.0bp,18.0bp) [draw,draw=none] {\underline{2}};
  \node (v3) at (27.0bp,90.0bp) [draw,draw=none] {3};
  \node (v4) at (99.0bp,162.0bp) [draw,draw=none] {4};
  \node (v5) at (171.0bp,162.0bp) [draw,draw=none] {\underline{5}};
  \node (v6) at (243.0bp,90.0bp) [draw,draw=none] {6};
  \draw [->] (v1) ..controls (141.36bp,18.0bp) and (138.89bp,18.0bp)  .. (v2);
  \draw [->] (v5) ..controls (141.36bp,162.0bp) and (138.89bp,162.0bp)  .. (v4);
  \draw [->] (v3) ..controls (92.74bp,90.0bp) and (162.7bp,90.0bp)  .. (v6);
  \draw [->] (v6) ..controls (216.28bp,63.285bp) and (205.94bp,52.944bp)  .. (v1);
  \draw [->] (v4) ..controls (72.285bp,135.28bp) and (61.944bp,124.94bp)  .. (v3);
  \draw [->] (v2) ..controls (120.56bp,61.124bp) and (142.96bp,105.92bp)  .. (v5);
%
\end{tikzpicture}
